Deploying QKD on the fiber links of the National Quantum Communication Infrastructure in Sweden

Quantum key distribution (QKD) is being deployed across Europe to evaluate its performance and practicality in real-world scenarios. When preparing this deployment, it is important to survey the properties of the fiber links that will be used for the quantum channel, cross-checking them with those of QKD devices, to ensure compatibility and optimal performance. We report here our studies from the Swedish chapter of this endeavor, the National Quantum Communication Infrastructure in Sweden. We focus on procedures to characterize the links and evaluate their suitability for QKD. We relate measurable properties to the key factors that affect the secret key rate using a simplified model that aims at the essence of QKD performance. Finally, we confirm the feasibility of QKD on one of our links by reporting a one-month long successful test.

==> graph/analysis.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,241.0bp) -- (324.0bp,241.0bp) -- (324.0bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,241.0bp) -- (324.0bp,241.0bp) -- (324.0bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,241.0bp) -- (324.0bp,241.0bp) -- (324.0bp,0.0bp) -- cycle;
\end{scope}
  \node (q1) at (207.0bp,202.0bp) [draw,fill=yellow2,rectangle] {$Q_1$ Eq.~\eqref{eq:q1}};
  \node (e1) at (207.0bp,161.0bp) [draw,fill=yellow2,rectangle] {$E_1$ Eq.~\eqref{eq:e1}};
  \node (qmu) at (207.0bp,120.0bp) [draw,fill=yellow2,rectangle] {$Q_\mu$ Eq.~\eqref{eq:qmu}};
  \node (emu) at (207.0bp,79.0bp) [draw,fill=yellow2,rectangle] {$E_\mu$ Eq.~\eqref{eq:emu}};
  \node (eta) at (117.0bp,161.0bp) [draw,fill=yellow1,rectangle] {$\eta$ Eq.~\eqref{eq:eta}};
  \node (y0) at (117.0bp,120.0bp) [draw,fill=yellow1,rectangle] {$Y_0$ Eq.~\eqref{eq:y0}};
  \node (q) at (117.0bp,79.0bp) [draw,fill=yellow1,rectangle] {$q$ Eq.~\eqref{eq:q}};
  \node (etal) at (27.0bp,223.0bp) [draw,fill=gold1,rectangle] {$\eta_{\mathrm{link}}$};
  \node (etas) at (27.0bp,182.0bp) [draw,fill=mutedblue1,rectangle] {$\eta_{\mathrm{syst}}$};
  \node (y0l) at (27.0bp,141.0bp) [draw,fill=gold1,rectangle] {$Y_{0, \mathrm{link}}$};
  \node (y0s) at (27.0bp,100.0bp) [draw,fill=mutedblue1,rectangle] {$Y_{0, \mathrm{syst}}$};
  \node (ql) at (27.0bp,59.0bp) [draw,fill=gold1,rectangle] {$q_{\mathrm{link}}$};
  \node (qs) at (27.0bp,18.0bp) [draw,fill=mutedblue1,rectangle] {$q_{\mathrm{syst}}$};
  \node (skr) at (297.0bp,140.0bp) [draw,fill=yellow3,rectangle] {$\SKR$ Eq.~\eqref{eq:skr}};
  \draw [->] (q1) ..controls (242.27bp,177.86bp) and (251.66bp,171.24bp)  .. (skr);
  \draw [->] (e1) ..controls (241.97bp,152.89bp) and (250.38bp,150.89bp)  .. (skr);
  \draw [->] (qmu) ..controls (241.97bp,127.72bp) and (250.38bp,129.63bp)  .. (skr);
  \draw [->] (emu) ..controls (242.58bp,102.97bp) and (251.73bp,109.31bp)  .. (skr);
  \draw [->] (eta) ..controls (152.23bp,176.95bp) and (160.96bp,181.01bp)  .. (q1);
  \draw [->] (eta) ..controls (151.89bp,161.0bp) and (160.18bp,161.0bp)  .. (e1);
  \draw [->] (eta) ..controls (152.23bp,145.05bp) and (160.96bp,140.99bp)  .. (qmu);
  \draw [->] (eta) ..controls (141.37bp,141.45bp) and (142.71bp,140.22bp)  .. (144.0bp,139.0bp) .. controls (158.4bp,125.39bp) and (162.12bp,118.99bp)  .. (emu);
  \draw [->] (y0) ..controls (141.37bp,139.55bp) and (142.71bp,140.78bp)  .. (144.0bp,142.0bp) .. controls (158.4bp,155.61bp) and (162.12bp,162.01bp)  .. (q1);
  \draw [->] (y0) ..controls (152.23bp,135.95bp) and (160.96bp,140.01bp)  .. (e1);
  \draw [->] (y0) ..controls (151.89bp,120.0bp) and (160.18bp,120.0bp)  .. (qmu);
  \draw [->] (y0) ..controls (152.23bp,104.05bp) and (160.96bp,99.986bp)  .. (emu);
  \draw [->] (q) ..controls (141.37bp,98.546bp) and (142.71bp,99.781bp)  .. (144.0bp,101.0bp) .. controls (158.4bp,114.61bp) and (162.12bp,121.01bp)  .. (e1);
  \draw [->] (q) ..controls (151.89bp,79.0bp) and (160.18bp,79.0bp)  .. (emu);
  \draw [->] (etal) ..controls (62.267bp,198.86bp) and (71.655bp,192.24bp)  .. (eta);
  \draw [->] (etas) ..controls (61.973bp,173.89bp) and (70.376bp,171.89bp)  .. (eta);
  \draw [->] (y0l) ..controls (61.973bp,132.89bp) and (70.376bp,130.89bp)  .. (y0);
  \draw [->] (y0s) ..controls (61.973bp,107.72bp) and (70.376bp,109.63bp)  .. (y0);
  \draw [->] (ql) ..controls (61.973bp,66.721bp) and (70.376bp,68.631bp)  .. (q);
  \draw [->] (qs) ..controls (62.582bp,41.972bp) and (71.733bp,48.315bp)  .. (q);
%
\end{tikzpicture}


==> graph/physical.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,282.0bp) -- (234.0bp,282.0bp) -- (234.0bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,282.0bp) -- (234.0bp,282.0bp) -- (234.0bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,282.0bp) -- (234.0bp,282.0bp) -- (234.0bp,0.0bp) -- cycle;
\end{scope}
  \node (y0l) at (207.0bp,223.0bp) [draw,fill=gold1,rectangle] {$Y_{0, \mathrm{link}}$ Eq.~\eqref{eq:y0link}};
  \node (y0s) at (207.0bp,182.0bp) [draw,fill=mutedblue1,rectangle] {$Y_{0, \mathrm{syst}}$ Eq.~\eqref{eq:y0syst}};
  \node (ql) at (207.0bp,141.0bp) [draw,fill=gold1,rectangle] {$q_{\mathrm{link}}$ Eq.~\eqref{eq:qlink}};
  \node (qs) at (207.0bp,100.0bp) [draw,fill=mutedblue1,rectangle] {$q_{\mathrm{syst}}$ Eq.~\eqref{eq:qsyst}};
  \node (qdrift) at (117.0bp,141.0bp) [draw,fill=gold2,rectangle] {$q_{\mathrm{drift}}$ Eq.~\eqref{eq:qdrift}};
  \node (qpmd) at (117.0bp,100.0bp) [draw,fill=gold2,rectangle] {$q_{\mathrm{PMD}}$ Eq.~\eqref{eq:qpmd}};
  \node (qprep) at (117.0bp,59.0bp) [draw,fill=mutedblue2,rectangle] {$q_{\mathrm{prep}}$};
  \node (qmeas) at (117.0bp,18.0bp) [draw,fill=mutedblue2,rectangle] {$q_{\mathrm{meas}}$};
  \node (rbkg) at (117.0bp,264.0bp) [draw,fill=gold2,rectangle] {$R_{\mathrm{bkg}}$ Eq.~\eqref{eq:rbkg}};
  \node (deltat) at (117.0bp,223.0bp) [draw,fill=mutedblue2,rectangle] {$\Delta t$};
  \node (rdark) at (117.0bp,182.0bp) [draw,fill=mutedblue2,rectangle] {$R_{\mathrm{dark}}$};
  \node (adrift) at (27.0bp,182.0bp) [draw,fill=gold3,rectangle] {$A_{\mathrm{drift}}$};
  \node (taucorr) at (27.0bp,141.0bp) [draw,fill=mutedblue3,rectangle] {$\tau_{\mathrm{corr}}$};
  \node (taudgd) at (27.0bp,100.0bp) [draw,fill=gold3,rectangle] {$\tau_{\mathrm{DGD}}$};
  \node (sigmat) at (27.0bp,59.0bp) [draw,fill=mutedblue3,rectangle] {$\sigma_t$};
  \node (blambda) at (27.0bp,264.0bp) [draw,fill=gold3,rectangle] {$b_\lambda$};
  \node (flambda) at (27.0bp,223.0bp) [draw,fill=gold3,rectangle] {$F_\lambda$};
  \draw [->] (qdrift) ..controls (151.89bp,141.0bp) and (160.18bp,141.0bp)  .. (ql);
  \draw [->] (qpmd) ..controls (152.23bp,115.95bp) and (160.96bp,120.01bp)  .. (ql);
  \draw [->] (qprep) ..controls (152.23bp,74.95bp) and (160.96bp,79.014bp)  .. (qs);
  \draw [->] (qmeas) ..controls (141.32bp,37.596bp) and (142.68bp,38.81bp)  .. (144.0bp,40.0bp) .. controls (155.95bp,50.813bp) and (168.8bp,63.134bp)  .. (qs);
  \draw [->] (rbkg) ..controls (152.23bp,248.05bp) and (160.96bp,243.99bp)  .. (y0l);
  \draw [->] (deltat) ..controls (151.89bp,223.0bp) and (160.18bp,223.0bp)  .. (y0l);
  \draw [->] (deltat) ..controls (152.23bp,207.05bp) and (160.96bp,202.99bp)  .. (y0s);
  \draw [->] (rdark) ..controls (151.89bp,182.0bp) and (160.18bp,182.0bp)  .. (y0s);
  \draw [->] (adrift) ..controls (62.234bp,166.05bp) and (70.956bp,161.99bp)  .. (qdrift);
  \draw [->] (taucorr) ..controls (61.886bp,141.0bp) and (70.183bp,141.0bp)  .. (qdrift);
  \draw [->] (taudgd) ..controls (61.886bp,100.0bp) and (70.183bp,100.0bp)  .. (qpmd);
  \draw [->] (sigmat) ..controls (62.234bp,74.95bp) and (70.956bp,79.014bp)  .. (qpmd);
  \draw [->] (blambda) ..controls (61.886bp,264.0bp) and (70.183bp,264.0bp)  .. (rbkg);
  \draw [->] (flambda) ..controls (62.234bp,238.95bp) and (70.956bp,243.01bp)  .. (rbkg);
%
\end{tikzpicture}

